Coxeter decompositions of hyperbolic simplices

Let X be a space of constant curvature and P be a convex polyhedron in X. A Coxeter decomposition of the polyhedron P is a decomposition of P into finitely many Coxeter polyhedra, such that any two polyhedra having a common facet are symmetric with respect to this facet. In this paper we classify Coxeter decompositions of simplices in hyperbolic space of dimension greater than 3. The problem is close to the classification of the finite index subgroups in the discrete hyperbolic reflection groups.

==> pic-e/simpl/e3.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: e3.tex
%DATE: Wed May 29 15:36:16 2002
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(32.15,41.01)
\special{em:linewidth 0.014in}
\put(20.81,19.50){\special{em:moveto}}
\put(13.61,8.16){\special{em:lineto}}
\put(29.61,7.33){{\setbox0=\hbox{$M$}\lower\ht0\box0}}
\put(13.35,17.33){{\setbox0=\hbox{$L$}\lower\ht0\box0}}
\put(12.15,7.33){{\setbox0=\hbox{$K$}\lower\ht0\box0}}
\put(22.01,19.50){{\setbox0=\hbox{$G$}\lower\ht0\box0}}
\put(24.81,27.50){{\setbox0=\hbox{$F$}\lower\ht0\box0}}
\put(6.68,27.83){{\setbox0=\hbox{$E$}\lower\ht0\box0}}
\put(26.41,0.00){{\setbox0=\hbox{$D$}\lower\ht0\box0}}
\put(31.88,17.50){{\setbox0=\hbox{$C$}\lower\ht0\box0}}
\put(0.01,14.66){{\setbox0=\hbox{$B$}\lower\ht0\box0}}
\put(14.55,41.00){{\setbox0=\hbox{$A$}\lower\ht0\box0}}
\put(15.48,14.83){\special{em:moveto}}
\put(20.68,19.50){\special{em:lineto}}
\put(20.81,19.66){\special{em:moveto}}
\put(29.08,7.83){\special{em:lineto}}
\put(8.81,26.83){\special{em:moveto}}
\put(15.75,14.83){\special{em:lineto}}
\put(23.61,26.83){\special{em:lineto}}
\put(23.75,26.83){\special{em:moveto}}
\put(20.81,19.50){\special{em:lineto}}
\put(8.68,26.83){\special{em:lineto}}
\put(13.48,8.16){\special{em:moveto}}
\put(15.61,14.83){\special{em:lineto}}
\put(29.08,7.83){\special{em:lineto}}
\put(8.68,26.83){\special{em:moveto}}
\put(23.61,26.83){\special{em:lineto}}
\put(29.08,7.83){\special{em:lineto}}
\put(13.48,8.16){\special{em:lineto}}
\put(8.68,26.83){\special{em:lineto}}
\put(15.35,38.83){\special{em:moveto}}
\put(32.15,15.00){\special{em:lineto}}
\put(2.28,14.83){\special{em:moveto}}
\put(26.01,0.83){\special{em:lineto}}
\put(15.35,38.83){\special{em:moveto}}
\put(2.28,14.83){\special{em:lineto}}
\put(17.21,14.91){\special{em:lineto}}
\put(32.15,15.00){\special{em:lineto}}
\put(26.01,0.83){\special{em:lineto}}
\put(15.35,38.83){\special{em:lineto}}
\end{picture}


==> pic-e/simpl/h_8.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: C:\EXCIMER\ANN\DISSER\SIMPL4-9\TMP\PIC-E\SIMPL\H_8.tex
%DATE: Sat Nov 02 18:44:05 2002
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(62.15,12.01)
\put(39.61,6.33){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(36.95,0.00){{\setbox0=\hbox{b)}\lower\ht0\box0}}
\put(0.01,0.00){{\setbox0=\hbox{a)}\lower\ht0\box0}}
\put(54.81,2.00){{\setbox0=\hbox{9}\lower\ht0\box0}}
\put(49.88,1.83){{\setbox0=\hbox{1}\lower\ht0\box0}}
\put(44.68,1.83){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(39.61,6.33){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(44.41,11.83){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(49.35,12.00){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(54.81,11.83){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(58.81,8.00){{\setbox0=\hbox{7}\lower\ht0\box0}}
\put(62.15,8.00){{\setbox0=\hbox{8}\lower\ht0\box0}}
\put(61.48,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(49.75,9.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(54.81,9.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(58.15,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(54.81,3.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(49.88,3.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(44.81,3.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(41.48,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(44.81,9.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\special{em:linewidth 0.014in}
\put(58.15,6.33){\special{em:moveto}}
\put(61.48,6.33){\special{em:lineto}}
\put(41.48,6.33){\special{em:moveto}}
\put(44.81,9.66){\special{em:lineto}}
\put(54.81,9.66){\special{em:lineto}}
\put(58.15,6.33){\special{em:lineto}}
\put(54.81,3.00){\special{em:lineto}}
\put(44.81,3.00){\special{em:lineto}}
\put(41.48,6.33){\special{em:lineto}}
\put(13.21,11.33){{\setbox0=\hbox{0}\lower\ht0\box0}}
\put(25.61,4.66){{\setbox0=\hbox{8}\lower\ht0\box0}}
\put(22.28,4.66){{\setbox0=\hbox{7}\lower\ht0\box0}}
\put(19.08,4.66){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(15.61,4.66){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(12.41,4.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(8.95,4.66){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(5.75,4.66){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(2.41,4.83){{\setbox0=\hbox{1}\lower\ht0\box0}}
\put(12.41,9.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.41,6.33){\special{em:moveto}}
\put(12.41,9.66){\special{em:lineto}}
\put(25.75,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(22.41,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.08,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.75,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.41,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.08,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.75,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.41,6.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.41,6.33){\special{em:moveto}}
\put(25.75,6.33){\special{em:lineto}}
\end{picture}


==> pic-e/simpl/h_8bad.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: C:\EXCIMER\ANN\DISSER\SIMPL4-9\TMP\PIC-E\SIMPL\H_8BAD.tex
%DATE: Sat Nov 02 18:42:30 2002
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(23.08,10.01)
\put(15.08,0.00){{\setbox0=\hbox{9}\lower\ht0\box0}}
\put(23.08,5.50){{\setbox0=\hbox{1}\lower\ht0\box0}}
\put(18.81,6.66){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(14.95,10.00){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(10.01,10.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(4.28,10.00){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(0.01,5.16){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(4.81,0.00){{\setbox0=\hbox{7}\lower\ht0\box0}}
\put(10.15,0.00){{\setbox0=\hbox{8}\lower\ht0\box0}}
\put(22.15,4.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.41,7.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.48,7.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(18.81,4.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.48,1.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.55,1.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.48,1.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.15,4.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.48,7.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\special{em:linewidth 0.014in}
\put(18.81,4.33){\special{em:moveto}}
\put(22.15,4.33){\special{em:lineto}}
\put(2.15,4.33){\special{em:moveto}}
\put(5.48,7.66){\special{em:lineto}}
\put(15.48,7.66){\special{em:lineto}}
\put(18.81,4.33){\special{em:lineto}}
\put(15.48,1.00){\special{em:lineto}}
\put(5.48,1.00){\special{em:lineto}}
\put(2.15,4.33){\special{em:lineto}}
\end{picture}


==> pic-e/simpl/h_9_3.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: C:\ANN\DISSER\SIMPL20\PIC\SIMPL\H_9_3.tex
%DATE: Thu Mar 29 20:38:44 2001
%------------
\setlength{\unitlength}{0.0575in}
\begin{picture}(35.08,6.68)
\put(10.01,6.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.75,6.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(10.01,1.66){\special{em:moveto}}
\put(10.01,6.66){\special{em:lineto}}
\put(0.01,0.00){{\setbox0=\hbox{1}\lower\ht0\box0}}
\put(0.01,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.08,0.00){{\setbox0=\hbox{2}\lower\ht0\box0}}
\put(10.01,0.00){{\setbox0=\hbox{3}\lower\ht0\box0}}
\put(15.08,0.00){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(20.01,0.00){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(24.95,0.00){{\setbox0=\hbox{7}\lower\ht0\box0}}
\put(29.88,0.00){{\setbox0=\hbox{8}\lower\ht0\box0}}
\put(35.08,0.00){{\setbox0=\hbox{10}\lower\ht0\box0}}
\put(31.61,6.66){{\setbox0=\hbox{9}\lower\ht0\box0}}
\put(5.08,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.01,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.08,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(20.01,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(25.08,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(30.01,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(35.08,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(30.01,6.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(30.01,6.66){\special{em:moveto}}
\put(30.01,1.66){\special{em:lineto}}
\put(35.08,1.66){\special{em:lineto}}
\put(0.01,1.66){\special{em:moveto}}
\put(30.01,1.66){\special{em:lineto}}
\end{picture}


==> pic-e/simpl/pic_4ne-.tex <==
\setlength{\unitlength}{0.1305in}

\begin{picture}(6.35,4.300000)
{\bf \put(-2,1){1. \bf$F=H_{1}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.550000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[b]}
\put(3.000000,0){\oval(2.100000,1.100000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-1.550000){(4,2 ; 1,1,3,3)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-1.550000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}

\begin{picture}(6.35,4.300000)
{\bf \put(-2,1){2. \bf$F=H_{2}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,4,4)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}


 \begin{picture}(6.35,4.300000)
{\bf \put(-2,1){3. \bf$F=H_{4}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(2.900000,1.400000)[t]}
\put(2.500000,0){\oval(3.100000,1.600000)[t]}
\end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.550000){(4,2 ; 1,1,2,2)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.300000)
{\bf \put(-2,1){4. \bf$F=H_{5}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}

 \begin{picture}(6.35,4.300000)
{\bf \put(-2,1){5. \bf$F=H_{6}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[b]}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.300000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \\ %
 %
 %
 


==> pic-e/simpl/pic_4ne.tex <==
\setlength{\unitlength}{0.1305in}

\begin{picture}(6.35,4.000000)
{\bf \put(-2,1){1. \bf$F=H_{1}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.550000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[b]}
\put(3.000000,0){\oval(2.100000,1.100000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-1.550000){(4,2 ; 1,1,3,3)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-1.550000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}

\begin{picture}(6.35,4.000000)
{\bf \put(-2,1){2. \bf$F=H_{2}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,4,4)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}

 \begin{picture}(6.35,4.000000)
{\bf \put(-2,1){3. \bf$F=H_{3}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(6.35,4.000000)
{\bf \put(-2,1){4. \bf$F=H_{4}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(2.900000,1.400000)[t]}
\put(2.500000,0){\oval(3.100000,1.600000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.550000){(4,2 ; 1,1,2,2)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.000000)
{\bf \put(-2,1){5. \bf$F=H_{5}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}

 \begin{picture}(6.35,4.000000)
{\bf \put(-2,1){6. \bf$F=H_{6}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[b]}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.550000){(2,1 ; 0,0,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \\ %
 %
 %
 


==> pic-e/simpl/pic_4og.tex <==
\setlength{\unitlength}{0.1305in}

 \begin{picture}(6.35,4.000000)
{\bf \put(-2,1){1. \bf$F=H_{1}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){1}
{\tiny {\put(-1,-1.550000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){2}
{\tiny {\put(-1,-1.550000){(2,1 ; 0,0,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){3}
{\tiny {\put(-1,-1.550000){(4,2 ; 1,1,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){4}
{\tiny {\put(-1,-1.550000){(3,2 ; 2,0,0,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[t]}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){5}
{\tiny {\put(-1,-1.550000){(6,3 ; 3,1,0,2)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){6}
{\tiny {\put(-1,-1.550000){(4,3 ; 4,0,0,2)}}}
\put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){7}
{\tiny {\put(-1,-1.550000){(6,3 ; 4,4,2,2)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){8}
{\tiny {\put(-1,-1.550000){(6,3 ; 4,4,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){9}
{\tiny {\put(-1,-1.550000){(12,4 ; 5,5,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){10}
{\tiny {\put(-1,-1.550000){(5,4 ; 6,0,4,1)}}}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(1.800000,0.800000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.200000,1.200000)[b]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){11}
{\tiny {\put(-1,-1.550000){(6,4 ; 6,1,4,0)}}}
\put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(1.800000,0.850000){\line(0,1){0.3}}
\put(2.200000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){12}
{\tiny {\put(-1,-1.550000){(8,4 ; 6,6,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){13}
{\tiny {\put(-1,-1.550000){(10,4 ; 8,6,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){14}
{\tiny {\put(-1,-1.550000){(12,4 ; 8,8,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){15}
{\tiny {\put(-1.2,-1.550000){(10,5 ; 10,10,0,0)}}}
\put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(1.850000,0.850000){\line(0,1){0.3}}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.150000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){16}
{\tiny {\put(-1.2,-1.550000){(10,5 ; 10,10,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[t]}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){17}
{\tiny {\put(-1.2,-1.550000){(8,5 ; 11,1,4,0)}}}
\put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){18}
{\tiny {\put(-1.2,-1.550000){(11,5 ; 11,10,0,4)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){19}
{\tiny {\put(-1.2,-1.550000){(12,5 ; 11,11,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(1.800000,-0.650000){\line(0,1){0.3}}
\put(2.200000,-0.650000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){20}
{\tiny {\put(-1.2,-1.550000){(20,5 ; 13,13,1,1)}}}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){21}
{\tiny {\put(-1.2,-1.550000){(20,5 ; 13,13,2,2)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.800000,1.300000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(3.200000,1.700000)[t]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){22}
{\tiny {\put(-1.2,-1.550000){(15,5 ; 14,4,0,1)}}}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.800000,1.300000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(3.200000,1.700000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){23}
{\tiny {\put(-1.2,-1.550000){(18,5 ; 14,5,0,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(1.800000,0.850000){\line(0,1){0.3}}
\put(2.200000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.800000,1.300000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(3.200000,1.700000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\end{picture}

 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){24}
{\tiny {\put(-1.2,-1.550000){(24,5 ; 14,14,3,3)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2.500000,0){\oval(2.800000,1.300000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(3.200000,1.700000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){25}
{\tiny {\put(-1.2,-1.550000){(14,6 ; 15,6,0,2)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){26}
{\tiny {\put(-1.2,-1.550000){(20,6 ; 15,13,0,0)}}}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(1.800000,0.850000){\line(0,1){0.3}}
\put(2.200000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(1.800000,0.800000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.200000,1.200000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){27}
{\tiny {\put(-1.2,-1.550000){(20,6 ; 15,15,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(1.850000,-0.650000){\line(0,1){0.3}}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.150000,-0.650000){\line(0,1){0.3}}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){28}
{\tiny {\put(-1.2,-1.550000){(16,6 ; 17,17,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){29}
{\tiny {\put(-1.2,-1.550000){(16,6 ; 17,17,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.0000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){30}
{\tiny {\put(-1.2,-1.550000){(22,6 ; 18,18,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(6.35,4.0000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){31}
{\tiny {\put(-1.2,-1.550000){(22,6 ; 18,18,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(6.35,4.0000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){32}
{\tiny {\put(-1.2,-1.550000){(26,6 ; 20,11,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(1.800000,0.850000){\line(0,1){0.3}}
\put(2.200000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.800000,0.800000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.200000,1.200000)[b]}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(6.35,4.0000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){33}
{\tiny {\put(-1.2,-1.550000){(40,6 ; 20,20,1,1)}}}
\put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\end{picture}
 \begin{picture}(6.35,4.0000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){34}
{\tiny {\put(-1.2,-1.550000){(30,6 ; 21,13,0,3)}}}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.800000,1.300000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(3.200000,1.700000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
%\setlength{\unitlength}{0.2in}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){35}
{\tiny {\put(-1.2,-1.550000){(30,6 ; 22,22,0,0)}}}
\put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(1.850000,0.850000){\line(0,1){0.3}}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.150000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(1.800000,0.800000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.200000,1.200000)[b]}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){36}
{\tiny {\put(-1.2,-1.550000){(30,6 ; 22,22,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[t]}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){37}
{\tiny {\put(-1.2,-1.550000){(36,6 ; 23,23,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.300000,-0.150000){\line(0,1){0.3}}
\put(2.700000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){38}
{\tiny {\put(-1.2,-1.550000){(32,7 ; 25,23,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){39}
{\tiny {\put(-1.2,-1.550000){(28,7 ; 25,25,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[t]}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){40}
{\tiny {\put(-1.2,-1.550000){(30,7 ; 26,13,0,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){41}
{\tiny {\put(-1.2,-1.550000){(40,7 ; 26,26,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(1.800000,0.800000)[t]}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.800000,0.350000){\line(0,1){0.3}}
\put(2.200000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){42}
{\tiny {\put(-1.2,-1.550000){(40,7 ; 26,26,2,2)}}}
\put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(0.800000,0.350000){\line(0,1){0.3}}
\put(1.200000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.800000,0.350000){\line(0,1){0.3}}
\put(3.200000,0.350000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){43}
{\tiny {\put(-1.2,-1.550000){(44,7 ; 30,30,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){44}
{\tiny {\put(-1.2,-1.550000){(48,7 ; 32,30,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){45}
{\tiny {\put(-1.2,-1.550000){(52,7 ; 32,32,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(1.800000,0.800000)[t]}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.800000,0.350000){\line(0,1){0.3}}
\put(2.200000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){46}
{\tiny {\put(-1.2,-1.550000){(52,7 ; 32,32,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){47}
{\tiny {\put(-1.2,-1.550000){(60,7 ; 33,20,0,2)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[t]}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.800000,1.300000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(3.200000,1.700000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(1.800000,0.800000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.200000,1.200000)[b]}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){48}
{\tiny {\put(-1.2,-1.550000){(50,7 ; 34,26,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(1.800000,0.850000){\line(0,1){0.3}}
\put(2.200000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.800000,1.300000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(3.200000,1.700000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){49}
{\tiny {\put(-1.2,-1.550000){(60,7 ; 35,35,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(1.800000,0.800000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.200000,1.200000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){50}
{\tiny {\put(-1.2,-1.550000){(60,7 ; 35,35,1,1)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(1.850000,-0.650000){\line(0,1){0.3}}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.150000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.800000,1.300000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(3.200000,1.700000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){51}
{\tiny {\put(-1.2,-1.550000){(60,8 ; 40,40,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){52}
{\tiny {\put(-1.2,-1.550000){(80,8 ; 41,41,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(0.800000,0.350000){\line(0,1){0.3}}
\put(1.200000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\put(2.800000,0.350000){\line(0,1){0.3}}
\put(3.200000,0.350000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){53}
{\tiny {\put(-1.2,-1.550000){(80,8 ; 42,42,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.300000,-0.150000){\line(0,1){0.3}}
\put(1.700000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.800000,1.300000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(3.200000,1.700000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){54}
{\tiny {\put(-1.2,-1.550000){(100,8 ; 45,44,0,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(2.800000,1.300000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(3.200000,1.700000)[b]}
\put(2.300000,-0.900000){\line(0,1){0.3}}
\put(2.700000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){55}
{\tiny {\put(-1.2,-1.550000){(120,8 ; 47,47,2,2)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.800000,1.300000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(3.200000,1.700000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(1.800000,0.800000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.200000,1.200000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(6.35,4.4000000)
{\bf \put(-2,1){2. \bf$F=H_{2}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.4000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){1}
{\tiny {\put(-1,-1.550000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.4000000)
{\bf \put(-2,1.7){3. \bf$F=H_{3}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){0}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[b]}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,0){\oval(2.800000,1.300000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(3.200000,1.700000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){1}
{\tiny {\put(-1,-1.550000){(2,1 ; 0,0,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){2}
{\tiny {\put(-1,-1.550000){(2,1 ; 0,0,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){3}
{\tiny {\put(-1,-1.550000){(4,2 ; 1,1,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){4}
{\tiny {\put(-1,-1.550000){(4,2 ; 1,1,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){5}
{\tiny {\put(-1,-1.550000){(8,3 ; 3,3,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}

 \begin{picture}(6.35,4.000000)
{\bf \put(-2,1){4. \bf$F=H_{4}^{4}$}}
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,-0.1){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(3,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){1}
{\tiny {\put(-1,-1.550000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(6.35,4.000000)
\multiput(0,0)(1,0){5}{\circle*{0.3}}
\scriptsize\put(-1.3,0){2}
{\tiny {\put(-1,-1.550000){(4,2 ; 1,1,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(3.800000,1.800000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0){\oval(4.200000,2.200000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \\ %
 %
 %
 


==> pic-e/simpl/pic_5-.tex <==
\setlength{\unitlength}{0.1305in}

 \begin{picture}(7.67,4.750000)
{\bf \put(-2,1){1. \bf$F=H_{1}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(3.900000,1.900000)[t]}
\put(3.000000,0){\oval(4.100000,2.100000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-1.850000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 1,1,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-1.850000){(3,2 ; 2,0,0,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.750000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[b]}
\put(3.000000,0){\oval(2.100000,1.100000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 4,1,0,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[b]}
\put(3.000000,0){\oval(2.100000,1.100000)[b]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-1.850000){(4,3 ; 5,0,5,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 5,5,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[b]}
\put(2.000000,0){\oval(4.100000,2.100000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 5,5,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){10}
{\scriptsize {\put(-1,-1.850000){(8,4 ; 6,1,5,2)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){11}
{\scriptsize {\put(-1,-1.850000){(12,4 ; 6,6,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(1.900000,0.900000)[b]}
\put(4.000000,0){\oval(2.100000,1.100000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){12}
{\scriptsize {\put(-1,-1.850000){(12,4 ; 6,6,3,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){13}
{\scriptsize {\put(-1,-1.850000){(7,4 ; 7,3,5,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.300000,1.100000){\line(0,1){0.3}}
\put(2.700000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){14}
{\scriptsize {\put(-1,-1.850000){(8,4 ; 7,7,1,1)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){15}
{\scriptsize {\put(-1,-1.850000){(12,4 ; 8,8,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){16}
{\scriptsize {\put(-1,-1.850000){(16,5 ; 10,10,2,2)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[t]}
\put(2.500000,0){\oval(3.100000,1.600000)[t]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){17}
{\scriptsize {\put(-1,-1.850000){(24,5 ; 11,11,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.650000)[t]}
\put(1.500000,0){\oval(3.100000,1.850000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){18}
{\scriptsize {\put(-1,-1.850000){(14,5 ; 13,13,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){19}
{\scriptsize {\put(-1,-1.850000){(14,5 ; 13,13,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(1.800000,-0.650000){\line(0,1){0.3}}
\put(2.200000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){20}
{\scriptsize {\put(-1,-1.850000){(21,5 ; 15,10,0,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.300000,1.100000){\line(0,1){0.3}}
\put(2.700000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(2.900000,1.400000)[b]}
\put(3.500000,0){\oval(3.100000,1.600000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){21}
{\scriptsize {\put(-1,-1.850000){(24,5 ; 15,15,3,3)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){22}
{\scriptsize {\put(-1,-1.850000){(48,6 ; 17,17,4,4)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(3.000000,1.750000)[t]}
\put(1.500000,0.725000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(2.900000,1.400000)[t]}
\put(2.500000,0){\oval(3.100000,1.600000)[t]}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(3.500000,0){\oval(2.900000,1.400000)[b]}
\put(3.500000,0){\oval(3.100000,1.600000)[b]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,-0.650000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){23}
{\scriptsize {\put(-1,-1.850000){(28,6 ; 18,18,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.750000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){24}
{\scriptsize {\put(-1,-1.850000){(42,6 ; 20,20,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(3.300000,-0.150000){\line(0,1){0.3}}
\put(3.700000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \\

 \begin{picture}(7.67,4.500000)
{\bf \put(-2,1){2. \bf$F=H_{2}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,4,4)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(1.900000,0.900000)[b]}
\put(3.000000,0){\oval(2.100000,1.100000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-1.850000){(3,2 ; 1,0,0,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 1,1,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-1.850000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 3,3,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-1.850000){(10,4 ; 5,5,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
{\bf \put(-2,1){3. \bf$F=H_{3}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-1.850000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 1,1,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-1.850000){(4,3 ; 2,0,0,2)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 2,2,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 2,2,4,4)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-1.850000){(7,4 ; 4,2,5,0)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.300000,1.100000){\line(0,1){0.3}}
\put(2.700000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-1.850000){(12,4 ; 5,5,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-1.850000){(9,4 ; 6,2,0,3)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[b]}
\put(2.000000,0){\oval(4.100000,2.100000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){10}
{\scriptsize {\put(-1,-1.850000){(14,5 ; 7,7,1,1)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(2.900000,1.400000)[t]}
\put(2.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.300000,0.600000){\line(0,1){0.3}}
\put(2.700000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){11}
{\scriptsize {\put(-1,-1.850000){(18,5 ; 8,5,0,3)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.650000)[t]}
\put(1.500000,0){\oval(3.100000,1.850000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(1.900000,0.900000)[b]}
\put(4.000000,0){\oval(2.100000,1.100000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){12}
{\scriptsize {\put(-1,-1.850000){(28,6 ; 10,10,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.800000,0.350000){\line(0,1){0.3}}
\put(2.200000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){13}
{\scriptsize {\put(-1,-1.850000){(36,6 ; 11,11,2,2)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(2.900000,1.650000)[t]}
\put(1.500000,0){\oval(3.100000,1.850000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(1.900000,0.900000)[b]}
\put(4.000000,0){\oval(2.100000,1.100000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}



 \begin{picture}(7.67,4.500000)
{\bf \put(-2,1){4. \bf$F=H_{5}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,5,5)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}


 \begin{picture}(7.67,4.50000)
{\bf \put(-2,1){5. \bf$F=H_{7}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(3.900000,1.900000)[t]}
\put(3.000000,0){\oval(4.100000,2.100000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 1,1,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 2,2,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-1.850000){(8,3 ; 3,3,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
{\bf \put(-2,1){6. \bf$F=H_{8}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,5,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
{\bf \put(-2,1){7. \bf$F=H_{10}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \\



==> pic-e/simpl/pic_5.tex <==
\setlength{\unitlength}{0.1305in}

 \begin{picture}(7.67,4.500000)
{\bf \put(-2,1){1. \bf$F=H_{1}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(3.900000,1.900000)[t]}
\put(3.000000,0){\oval(4.100000,2.100000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-1.850000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 1,1,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-1.850000){(3,2 ; 2,0,0,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.750000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[b]}
\put(3.000000,0){\oval(2.100000,1.100000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 4,1,0,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(1.900000,0.900000)[b]}
\put(3.000000,0){\oval(2.100000,1.100000)[b]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-1.850000){(4,3 ; 5,0,5,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 5,5,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[b]}
\put(2.000000,0){\oval(4.100000,2.100000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 5,5,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){10}
{\scriptsize {\put(-1,-1.850000){(8,4 ; 6,1,5,2)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){11}
{\scriptsize {\put(-1,-1.850000){(12,4 ; 6,6,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(1.900000,0.900000)[b]}
\put(4.000000,0){\oval(2.100000,1.100000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){12}
{\scriptsize {\put(-1,-1.850000){(12,4 ; 6,6,3,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){13}
{\scriptsize {\put(-1,-1.850000){(7,4 ; 7,3,5,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.300000,1.100000){\line(0,1){0.3}}
\put(2.700000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){14}
{\scriptsize {\put(-1,-1.850000){(8,4 ; 7,7,1,1)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){15}
{\scriptsize {\put(-1,-1.850000){(12,4 ; 8,8,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){16}
{\scriptsize {\put(-1,-1.850000){(16,5 ; 10,10,2,2)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[t]}
\put(2.500000,0){\oval(3.100000,1.600000)[t]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){17}
{\scriptsize {\put(-1,-1.850000){(24,5 ; 11,11,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.650000)[t]}
\put(1.500000,0){\oval(3.100000,1.850000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){18}
{\scriptsize {\put(-1,-1.850000){(14,5 ; 13,13,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){19}
{\scriptsize {\put(-1,-1.850000){(14,5 ; 13,13,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(1.800000,-0.650000){\line(0,1){0.3}}
\put(2.200000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){20}
{\scriptsize {\put(-1,-1.850000){(21,5 ; 15,10,0,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.300000,1.100000){\line(0,1){0.3}}
\put(2.700000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(2.900000,1.400000)[b]}
\put(3.500000,0){\oval(3.100000,1.600000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){21}
{\scriptsize {\put(-1,-1.850000){(24,5 ; 15,15,3,3)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){22}
{\scriptsize {\put(-1,-1.850000){(48,6 ; 17,17,4,4)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(3.000000,1.750000)[t]}
\put(1.500000,0.725000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(2.900000,1.400000)[t]}
\put(2.500000,0){\oval(3.100000,1.600000)[t]}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(3.500000,0){\oval(2.900000,1.400000)[b]}
\put(3.500000,0){\oval(3.100000,1.600000)[b]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,-0.650000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){23}
{\scriptsize {\put(-1,-1.850000){(28,6 ; 18,18,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){24}
{\scriptsize {\put(-1,-1.850000){(42,6 ; 20,20,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(3.300000,-0.150000){\line(0,1){0.3}}
\put(3.700000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
{\bf \put(-2,1){2. \bf$F=H_{2}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,4,4)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(1.900000,0.900000)[b]}
\put(3.000000,0){\oval(2.100000,1.100000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-1.850000){(3,2 ; 1,0,0,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 1,1,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-1.850000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 3,3,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.500000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-1.850000){(10,4 ; 5,5,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.400000)
{\bf \put(-2,1){3. \bf$F=H_{3}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-1.850000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 1,1,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-1.850000){(4,3 ; 2,0,0,2)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 2,2,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 2,2,4,4)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-1.850000){(7,4 ; 4,2,5,0)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(4.900000,2.400000)[t]}
\put(2.500000,0){\oval(5.100000,2.600000)[t]}
\put(2.300000,1.100000){\line(0,1){0.3}}
\put(2.700000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-1.850000){(12,4 ; 5,5,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-1.850000){(9,4 ; 6,2,0,3)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[b]}
\put(2.000000,0){\oval(4.100000,2.100000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){10}
{\scriptsize {\put(-1,-1.850000){(14,5 ; 7,7,1,1)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(2.900000,1.400000)[t]}
\put(2.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.300000,0.600000){\line(0,1){0.3}}
\put(2.700000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){11}
{\scriptsize {\put(-1,-1.850000){(18,5 ; 8,5,0,3)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.650000)[t]}
\put(1.500000,0){\oval(3.100000,1.850000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(1.900000,0.900000)[b]}
\put(4.000000,0){\oval(2.100000,1.100000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){12}
{\scriptsize {\put(-1,-1.850000){(28,6 ; 10,10,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.800000,0.350000){\line(0,1){0.3}}
\put(2.200000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){13}
{\scriptsize {\put(-1,-1.850000){(36,6 ; 11,11,2,2)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(2.900000,1.650000)[t]}
\put(1.500000,0){\oval(3.100000,1.850000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(3.000000,0){\oval(1.900000,0.900000)[t]}
\put(3.000000,0){\oval(2.100000,1.100000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(1.900000,0.900000)[b]}
\put(4.000000,0){\oval(2.100000,1.100000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.000000)
{\bf \put(-2,1){4. \bf$F=H_{4}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-1.850000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 1,1,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.750000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-1.850000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.750000)[b]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.300000)
{\bf \put(-2,1){5. \bf$F=H_{5}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,5,5)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(3,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.300000)
{\bf \put(-2,1){6. \bf$F=H_{6}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,5,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.00000)
{\bf \put(-2,1){7. \bf$F=H_{7}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(3.900000,1.900000)[t]}
\put(3.000000,0){\oval(4.100000,2.100000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 1,1,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-1.850000){(4,2 ; 2,2,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(3.900000,1.900000)[b]}
\put(3.000000,0){\oval(4.100000,2.100000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.400000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-1.850000){(8,3 ; 3,3,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(3.900000,1.900000)[t]}
\put(2.000000,0){\oval(4.100000,2.100000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(2.900000,1.400000)[t]}
\put(3.500000,0){\oval(3.100000,1.600000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.300000)
{\bf \put(-2,1){8. \bf$F=H_{8}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,5,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(2.900000,1.400000)[b]}
\put(2.500000,0){\oval(3.100000,1.600000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.300000)
{\bf \put(-2,1){9. \bf$F=H_{10}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(7.67,4.300000)
{\bf \put(-2,1){10. \bf$F=H_{12}^{5}$}}
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(1.000000,0){\oval(2.000000,1.000000)[b]}
\put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\end{picture}
 \begin{picture}(7.67,4.300000)
\multiput(0,0)(1,0){6}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-1.850000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \end{picture}
\\



==> pic-e/simpl/pic_6-.tex <==
\setlength{\unitlength}{0.12in}

 \begin{picture}(8.01,5.01000000)
{\bf \put(-2,1){1. \bf$F=H_{1}^{6}$}}
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.01,5.01000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-2.150000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.01,5.01000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-2.150000){(2,1 ; 0,0,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.01,5.01000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-2.150000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.01,5.01000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-2.150000){(4,2 ; 1,1,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-2.150000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){6}
{\scriptsize {\put(-1,-2.150000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){7}
{\scriptsize {\put(-1,-2.150000){(10,4 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){8}
{\scriptsize {\put(-1,-2.150000){(10,4 ; 5,5,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){9}
{\scriptsize {\put(-1,-2.150000){(20,5 ; 7,7,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
\\


==> pic-e/simpl/pic_6.tex <==
\setlength{\unitlength}{0.12in}

 \begin{picture}(8.01,5.01000000)
{\bf \put(-2,1){1. \bf$F=H_{1}^{6}$}}
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.01,5.01000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-2.150000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.01,5.01000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-2.150000){(2,1 ; 0,0,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.01,5.01000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-2.150000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.01,5.01000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-2.150000){(4,2 ; 1,1,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-2.150000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){6}
{\scriptsize {\put(-1,-2.150000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){7}
{\scriptsize {\put(-1,-2.150000){(10,4 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(2.900000,1.400000)[t]}
\put(4.500000,0){\oval(3.100000,1.600000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){8}
{\scriptsize {\put(-1,-2.150000){(10,4 ; 5,5,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){9}
{\scriptsize {\put(-1,-2.150000){(20,5 ; 7,7,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4.000000,0){\oval(1.900000,0.900000)[t]}
\put(4.000000,0){\oval(2.100000,1.100000)[t]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(8.31,5.21000000)
{\bf \put(-2,1){2. \bf$F=H_{2}^{6}$}}
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-2.150000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-2.150000){(2,1 ; 0,0,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-2.150000){(2,1 ; 0,0,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-2.150000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-2.150000){(4,2 ; 1,1,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.750000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){6}
{\scriptsize {\put(-1,-2.150000){(4,2 ; 1,1,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){7}
{\scriptsize {\put(-1,-2.150000){(4,2 ; 2,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){8}
{\scriptsize {\put(-1,-2.150000){(4,2 ; 2,2,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1,0){9}
{\scriptsize {\put(-1,-2.150000){(5,3 ; 4,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1.2,0){10}
{\scriptsize {\put(-1,-2.150000){(6,3 ; 4,4,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1.2,0){11}
{\scriptsize {\put(-1,-2.150000){(6,3 ; 4,4,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1.2,0){12}
{\scriptsize {\put(-1,-2.150000){(8,3 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1.2,0){13}
{\scriptsize {\put(-1,-2.150000){(8,3 ; 5,5,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.750000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1.2,0){14}
{\scriptsize {\put(-1,-2.150000){(10,4 ; 9,9,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1.2,0){15}
{\scriptsize {\put(-1,-2.150000){(12,4 ; 10,10,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.750000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(8.31,5.21000000)
{\bf \put(-2,1){3. \bf$F=H_{3}^{6}$}}
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(8.31,5.21000000)
\multiput(0,0)(1,0){7}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.150000){(2,1 ; 0,0,6,6)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \\ %
 %
 %
 


==> pic-e/simpl/pic_7-.tex <==
\setlength{\unitlength}{0.13in}


 \begin{picture}(9.7,5.40000)
{\bf \put(-2,1){1. \bf$F=H_{2}^{7}$}}
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.450000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-2.450000){(2,1 ; 0,0,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-2.450000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-2.450000){(4,2 ; 1,1,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-2.450000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-2.450000){(10,4 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-2.450000){(10,4 ; 5,5,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-2.450000){(20,5 ; 7,7,5,5)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \\


==> pic-e/simpl/pic_7.tex <==
\setlength{\unitlength}{0.13in}

\begin{picture}(9.7,5.400000)
{\bf \put(-2,1){1. \bf$F=H_{1}^{7}$}}
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.450000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-2.450000){(2,1 ; 0,0,5,5)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.750000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-2.450000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-2.450000){(4,2 ; 1,1,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-2.450000){(4,2 ; 1,1,6,6)}}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-2.450000){(3,2 ; 1,0,0,4)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 3,3,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 3,3,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 3,3,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){10}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 3,3,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){11}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 4,1,0,3)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,-0.900000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){12}
{\scriptsize {\put(-1,-2.450000){(8,3 ; 4,4,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0.350000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){13}
{\scriptsize {\put(-1,-2.450000){(4,3 ; 6,0,7,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){14}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 6,6,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){15}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 6,6,3,3)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,-1.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){16}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 7,7,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){17}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 7,7,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}
%\setlength{\unitlength}{0.17in}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){18}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 8,8,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){19}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 8,8,3,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.750000)[b]}
\put(2.500000,-1.025000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){20}
{\scriptsize {\put(-1,-2.450000){(9,4 ; 9,3,0,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){21}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 9,9,5,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.250000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0.350000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){22}
{\scriptsize {\put(-1,-2.450000){(8,4 ; 11,1,0,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){23}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 11,11,2,2)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){24}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 11,11,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0.350000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){25}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 11,11,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){26}
{\scriptsize {\put(-1,-2.450000){(7,4 ; 13,3,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){27}
{\scriptsize {\put(-1,-2.450000){(8,4 ; 13,13,3,3)}}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){28}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 7,7,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){29}
{\scriptsize {\put(-1,-2.450000){(24,5 ; 16,16,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){30}
{\scriptsize {\put(-1,-2.450000){(24,5 ; 16,16,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){31}
{\scriptsize {\put(-1,-2.450000){(24,5 ; 18,18,2,2)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.750000)[b]}
\put(2.500000,-1.025000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.250000)[t]}
\put(3.000000,0.975000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){32}
{\scriptsize {\put(-1,-2.450000){(18,5 ; 19,8,0,4)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.250000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){33}
{\scriptsize {\put(-1,-2.450000){(15,5 ; 20,7,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.250000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0.850000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){34}
{\scriptsize {\put(-1,-2.450000){(18,5 ; 20,20,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){35}
{\scriptsize {\put(-1,-2.450000){(18,5 ; 20,20,5,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.250000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0.350000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}


 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){36}
{\scriptsize {\put(-1,-2.450000){(14,5 ; 22,8,7,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){37}
{\scriptsize {\put(-1,-2.450000){(16,5 ; 22,22,2,2)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){38}
{\scriptsize {\put(-1,-2.450000){(16,5 ; 22,22,4,4)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){39}
{\scriptsize {\put(-1,-2.450000){(24,5 ; 23,23,2,2)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,-0.650000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0.350000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){40}
{\scriptsize {\put(-1,-2.450000){(24,5 ; 24,24,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){41}
{\scriptsize {\put(-1,-2.450000){(24,5 ; 16,16,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){42}
{\scriptsize {\put(-1,-2.450000){(13,5 ; 26,10,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(2.500000,-1.400000){\line(0,1){0.3}}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){43}
{\scriptsize {\put(-1,-2.450000){(14,5 ; 26,26,3,3)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.250000)[b]}
\put(3.000000,-1.275000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){44}
{\scriptsize {\put(-1,-2.450000){(21,5 ; 21,20,0,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0.350000){\line(0,1){0.3}}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){45}
{\scriptsize {\put(-1,-2.450000){(24,5 ; 21,21,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,-0.900000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,-1.150000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){46}
{\scriptsize {\put(-1,-2.450000){(48,6 ; 29,29,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(2.500000,0){\oval(5.000000,2.750000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.750000)[t]}
\put(3.500000,0.725000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){47}
{\scriptsize {\put(-1,-2.450000){(36,6 ; 31,18,0,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.250000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.250000)[b]}
\put(4.000000,-1.275000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){48}
{\scriptsize {\put(-1,-2.450000){(36,6 ; 32,32,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.750000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.250000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){49}
{\scriptsize {\put(-1,-2.450000){(27,6 ; 33,16,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){50}
{\scriptsize {\put(-1,-2.450000){(30,6 ; 33,33,2,2)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){51}
{\scriptsize {\put(-1,-2.450000){(30,6 ; 33,33,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.750000)[b]}
\put(2.500000,-1.025000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,0){\oval(3.000000,1.750000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){52}
{\scriptsize {\put(-1,-2.450000){(36,6 ; 34,34,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.250000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0.350000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){53}
{\scriptsize {\put(-1,-2.450000){(28,6 ; 36,36,2,2)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){54}
{\scriptsize {\put(-1,-2.450000){(32,6 ; 37,37,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.750000)[t]}
\put(3.500000,0.725000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){55}
{\scriptsize {\put(-1,-2.450000){(48,6 ; 29,29,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.750000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,1.350000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){56}
{\scriptsize {\put(-1,-2.450000){(42,6 ; 41,32,0,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){57}
{\scriptsize {\put(-1,-2.450000){(48,6 ; 41,41,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.750000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.250000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){58}
{\scriptsize {\put(-1,-2.450000){(26,6 ; 42,42,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.250000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){59}
{\scriptsize {\put(-1,-2.450000){(26,6 ; 42,42,2,2)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.750000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,-0.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){60}
{\scriptsize {\put(-1,-2.450000){(36,6 ; 44,33,6,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){61}
{\scriptsize {\put(-1,-2.450000){(39,6 ; 44,35,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){62}
{\scriptsize {\put(-1,-2.450000){(42,6 ; 44,44,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,1.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){63}
{\scriptsize {\put(-1,-2.450000){(72,7 ; 47,47,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.250000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.750000)[b]}
\put(2.500000,-1.025000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.250000)[b]}
\put(3.000000,-1.275000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0.850000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){64}
{\scriptsize {\put(-1,-2.450000){(54,7 ; 49,49,3,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0.350000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){65}
{\scriptsize {\put(-1,-2.450000){(60,7 ; 50,50,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,-0.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0.350000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){66}
{\scriptsize {\put(-1,-2.450000){(96,7 ; 55,55,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.750000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.250000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,-0.900000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,-1.150000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){67}
{\scriptsize {\put(-1,-2.450000){(84,7 ; 56,56,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.750000)[t]}
\put(2.500000,0){\oval(5.000000,2.750000)[t]}
\put(2.500000,1.225000){\line(0,1){0.3}}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){68}
{\scriptsize {\put(-1,-2.450000){(52,7 ; 58,58,2,2)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){69}
{\scriptsize {\put(-1,-2.450000){(72,7 ; 60,60,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.250000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){70}
{\scriptsize {\put(-1,-2.450000){(78,7 ; 61,61,2,2)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.000000,0){\oval(4.000000,2.250000)[b]}
\put(2.000000,-1.275000){\line(0,1){0.3}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,-0.900000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.40000)
{\bf \put(-2,1){2. \bf$F=H_{2}^{7}$}}
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.450000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-2.450000){(2,1 ; 0,0,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-2.450000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-2.450000){(4,2 ; 1,1,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-2.450000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-2.450000){(10,4 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-2.450000){(10,4 ; 5,5,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.40000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-2.450000){(20,5 ; 7,7,5,5)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.4000000)
{\bf \put(-2,1){3. \bf$F=H_{3}^{7}$}}
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(9.7,5.4000000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.2450000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.4000000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-2.2450000){(2,1 ; 0,0,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.4000000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-2.450000){(2,1 ; 0,0,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(9.7,5.4000000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-2.450000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.4000000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-2.450000){(4,2 ; 1,1,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,-0.900000){\line(0,1){0.3}}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-2.450000){(4,2 ; 1,1,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-2.450000){(4,2 ; 2,2,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-2.450000){(4,2 ; 2,2,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-2.450000){(5,3 ; 4,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){10}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 4,4,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){11}
{\scriptsize {\put(-1,-2.450000){(6,3 ; 4,4,4,4)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){12}
{\scriptsize {\put(-1,-2.450000){(8,3 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,-0.900000){\line(0,1){0.3}}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){13}
{\scriptsize {\put(-1,-2.450000){(8,3 ; 5,5,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.750000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.750000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){14}
{\scriptsize {\put(-1,-2.450000){(8,3 ; 7,7,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){15}
{\scriptsize {\put(-1,-2.450000){(8,3 ; 7,7,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){16}
{\scriptsize {\put(-1,-2.450000){(10,4 ; 9,9,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.250000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){17}
{\scriptsize {\put(-1,-2.450000){(10,4 ; 9,9,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.250000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){18}
{\scriptsize {\put(-1,-2.450000){(10,4 ; 9,9,5,5)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){19}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 10,10,4,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.250000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,-0.900000){\line(0,1){0.3}}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){20}
{\scriptsize {\put(-1,-2.450000){(12,4 ; 11,11,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){21}
{\scriptsize {\put(-1,-2.450000){(16,4 ; 12,12,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){22}
{\scriptsize {\put(-1,-2.450000){(16,4 ; 12,12,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.750000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){23}
{\scriptsize {\put(-1,-2.450000){(20,5 ; 16,16,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){24}
{\scriptsize {\put(-1,-2.450000){(20,5 ; 17,17,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){25}
{\scriptsize {\put(-1,-2.450000){(24,5 ; 19,19,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,-0.900000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(9.7,5.400000)
{\bf \put(-2,1){4. \bf$F=H_{4}^{7}$}}
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(9.7,5.400000)
\multiput(0,0)(1,0){8}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.450000){(2,1 ; 0,0,7,7)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
\\


==> pic-e/simpl/pic_8_1-.tex <==
\setlength{\unitlength}{0.117in}


 \begin{picture}(10.78,6.400000)
{\bf \put(-2,1){1. \bf$F=H_{2}^{8}$}}
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,8,8)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \end{picture}
\begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-2.750000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-2.750000){(4,2 ; 1,1,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-2.750000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-2.750000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-2.750000){(10,4 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-2.750000){(10,4 ; 5,5,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-2.750000){(20,5 ; 7,7,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
\\


==> pic-e/simpl/pic_8_1.tex <==
\setlength{\unitlength}{0.117in}


 \begin{picture}(10.78,6.400000)
{\bf \put(-2,1){1. $F=H_1^8$}
}\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,7,7)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,8,8)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture} %

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-2.750000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-2.750000){(4,2 ; 1,1,6,6)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.250000)[b]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-2.750000){(4,2 ; 1,1,7,7)}}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-2.750000){(4,2 ; 1,1,1,1)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.250000)[b]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture} %

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-2.750000){(4,3 ; 4,0,0,2)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-2.750000){(6,3 ; 4,4,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){10}
{\scriptsize {\put(-1,-2.750000){(6,3 ; 4,4,6,6)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){11}
{\scriptsize {\put(-1,-2.750000){(6,3 ; 4,4,7,7)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.250000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture} %

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){12}
{\scriptsize {\put(-1,-2.750000){(8,3 ; 5,5,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){13}
{\scriptsize {\put(-1,-2.750000){(6,3 ; 6,3,1,5)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){14}
{\scriptsize {\put(-1,-2.750000){(8,4 ; 8,8,2,2)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){15}
{\scriptsize {\put(-1,-2.750000){(8,4 ; 8,8,7,7)}}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture} %

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){16}
{\scriptsize {\put(-1,-2.750000){(12,4 ; 9,9,6,6)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.250000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){17}
{\scriptsize {\put(-1,-2.750000){(12,4 ; 9,9,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,-1.400000){\line(0,1){0.3}}
\put(5.000000,0){\oval(6.000000,3.250000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){18}
{\scriptsize {\put(-1,-2.750000){(12,4 ; 10,10,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.750000)[b]}
\put(4.500000,-1.525000){\line(0,1){0.3}}
\put(5.500000,0){\oval(5.000000,2.750000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){19}
{\scriptsize {\put(-1,-2.750000){(12,4 ; 12,6,5,4)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture} %

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){20}
{\scriptsize {\put(-1,-2.750000){(8,4 ; 13,3,8,4)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.750000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){21}
{\scriptsize {\put(-1,-2.750000){(12,4 ; 13,13,1,1)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.500000,-1.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.250000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){22}
{\scriptsize {\put(-1,-2.750000){(12,5 ; 14,8,0,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){23}
{\scriptsize {\put(-1,-2.750000){(16,5 ; 14,14,2,2)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.750000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,-1.400000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture} %

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){24}
{\scriptsize {\put(-1,-2.750000){(24,5 ; 16,16,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(6.000000,0){\oval(4.000000,2.000000)[b]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\put(7.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){25}
{\scriptsize {\put(-1,-2.750000){(18,5 ; 18,11,2,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){26}
{\scriptsize {\put(-1,-2.750000){(16,5 ; 19,6,8,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){27}
{\scriptsize {\put(-1,-2.750000){(24,5 ; 19,19,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.750000)[b]}
\put(5.500000,-1.025000){\line(0,1){0.3}}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture} %

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){28}
{\scriptsize {\put(-1,-2.750000){(16,5 ; 20,20,4,4)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.250000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0.850000){\line(0,1){0.3}}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){29}
{\scriptsize {\put(-1,-2.750000){(24,6 ; 22,22,2,2)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.750000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,-1.400000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){30}
{\scriptsize {\put(-1,-2.750000){(24,6 ; 22,22,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,-1.150000){\line(0,1){0.3}}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \end{picture} %
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){31}
{\scriptsize {\put(-1,-2.750000){(24,6 ; 23,14,0,3)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.750000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,-1.400000){\line(0,1){0.3}}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture} %

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){32}
{\scriptsize {\put(-1,-2.750000){(36,6 ; 24,17,5,4)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.250000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture} %%

 \begin{picture}(10.78,6.400000)
{\bf \put(-2,1){2. \bf$F=H_{2}^{8}$}}
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,8,8)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \end{picture}
\begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-2.750000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-2.750000){(4,2 ; 1,1,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-2.750000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-2.750000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-2.750000){(10,4 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-2.750000){(10,4 ; 5,5,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-2.750000){(20,5 ; 7,7,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,-0.05){\line(1,0){1}}
 \put(4,0.05){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(10.78,6.400000)
{\bf \put(-2,1){3. \bf$F=H_{3}^{8}$}}
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){2}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,6,6)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
\begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){3}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,8,8)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){4}
{\scriptsize {\put(-1,-2.750000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){5}
{\scriptsize {\put(-1,-2.750000){(4,2 ; 1,1,5,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,-0.900000){\line(0,1){0.3}}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){6}
{\scriptsize {\put(-1,-2.750000){(4,2 ; 1,1,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){7}
{\scriptsize {\put(-1,-2.750000){(4,2 ; 2,2,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){8}
{\scriptsize {\put(-1,-2.750000){(4,2 ; 2,2,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){9}
{\scriptsize {\put(-1,-2.750000){(5,3 ; 4,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){10}
{\scriptsize {\put(-1,-2.750000){(6,3 ; 4,4,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){11}
{\scriptsize {\put(-1,-2.750000){(6,3 ; 4,4,5,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){12}
{\scriptsize {\put(-1,-2.750000){(8,3 ; 5,5,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,-0.900000){\line(0,1){0.3}}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){13}
{\scriptsize {\put(-1,-2.750000){(8,3 ; 5,5,6,6)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){14}
{\scriptsize {\put(-1,-2.750000){(8,3 ; 7,7,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){15}
{\scriptsize {\put(-1,-2.750000){(8,3 ; 7,7,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){16}
{\scriptsize {\put(-1,-2.750000){(10,4 ; 9,9,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){17}
{\scriptsize {\put(-1,-2.750000){(10,4 ; 9,9,4,4)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){18}
{\scriptsize {\put(-1,-2.750000){(10,4 ; 9,9,6,6)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){19}
{\scriptsize {\put(-1,-2.750000){(12,4 ; 10,10,5,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,-0.900000){\line(0,1){0.3}}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){20}
{\scriptsize {\put(-1,-2.750000){(12,4 ; 11,11,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,-0.900000){\line(0,1){0.3}}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){21}
{\scriptsize {\put(-1,-2.750000){(16,4 ; 12,12,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){22}
{\scriptsize {\put(-1,-2.750000){(16,4 ; 12,12,6,6)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){23}
{\scriptsize {\put(-1,-2.750000){(16,4 ; 14,14,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){24}
{\scriptsize {\put(-1,-2.750000){(16,4 ; 14,14,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){25}
{\scriptsize {\put(-1,-2.750000){(20,5 ; 16,16,4,4)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,-1.150000){\line(0,1){0.3}}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){26}
{\scriptsize {\put(-1,-2.750000){(20,5 ; 16,16,6,6)}}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){27}
{\scriptsize {\put(-1,-2.750000){(20,5 ; 17,17,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){28}
{\scriptsize {\put(-1,-2.750000){(20,5 ; 17,17,3,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){29}
{\scriptsize {\put(-1,-2.750000){(24,5 ; 19,19,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,-0.900000){\line(0,1){0.3}}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){30}
{\scriptsize {\put(-1,-2.750000){(24,5 ; 20,20,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){31}
{\scriptsize {\put(-1,-2.750000){(32,5 ; 21,21,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){32}
{\scriptsize {\put(-1,-2.750000){(32,5 ; 21,21,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){33}
{\scriptsize {\put(-1,-2.750000){(40,6 ; 25,25,5,5)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.000000,-0.650000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){34}
{\scriptsize {\put(-1,-2.750000){(40,6 ; 25,25,3,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){35}
{\scriptsize {\put(-1,-2.750000){(48,6 ; 29,29,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}

\begin{picture}(10.78,6.400000)
{\bf \put(-2,1){4. \bf$F=H_{4}^{8}$}}
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){0}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(10.78,6.400000)
\multiput(0,0)(1,0){9}{\circle*{0.3}}
\scriptsize\put(-1.2,0){1}
{\scriptsize {\put(-1,-2.750000){(2,1 ; 0,0,8,8)}}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}



==> pic-e/simpl/pic_9_1-.tex <==
\setlength{\unitlength}{0.11in}


 \begin{picture}(11.41,6.990000)
{\bf \put(-2,1){1. \bf$F=H_{2}^{9}$}}
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,-0.05){\line(1,0){1}}
 \put(7,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){1}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(8.000000,4.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){2}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,9,9)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){3}
{\scriptsize {\put(-1,-3.050000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){4}
{\scriptsize {\put(-1,-3.050000){(4,2 ; 1,1,8,8)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\put(8.000000,0){\oval(2.000000,1.000000)[b]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){5}
{\scriptsize {\put(-1,-3.050000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){6}
{\scriptsize {\put(-1,-3.050000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,-2.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){7}
{\scriptsize {\put(-1,-3.050000){(10,4 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){8}
{\scriptsize {\put(-1,-3.050000){(10,4 ; 5,5,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){9}
{\scriptsize {\put(-1,-3.050000){(20,5 ; 7,7,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\end{picture}



==> pic-e/simpl/pic_9_1.tex <==
\setlength{\unitlength}{0.11in}

 \begin{picture}(11.41,6.840000)
{\bf \put(-2,1){1. $F=H_1^9$}
}\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){1}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(8.000000,4.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){2}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,8,8)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){3}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,9,9)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){4}
{\scriptsize {\put(-1,-3.050000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){5}
{\scriptsize {\put(-1,-3.050000){(4,2 ; 1,1,7,7)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7.000000,0.350000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){6}
{\scriptsize {\put(-1,-3.050000){(4,2 ; 1,1,8,8)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){7}
{\scriptsize {\put(-1,-3.050000){(4,2 ; 1,1,1,1)}}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){8}
{\scriptsize {\put(-1,-3.050000){(6,3 ; 4,4,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,-2.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){9}
{\scriptsize {\put(-1,-3.050000){(6,3 ; 4,4,7,7)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0.350000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){10}
{\scriptsize {\put(-1,-3.050000){(8,3 ; 5,5,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.000000,0){\oval(4.000000,2.000000)[b]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(7.000000,-0.650000){\line(0,1){0.3}}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){11}
{\scriptsize {\put(-1,-3.050000){(6,3 ; 7,3,1,6)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.750000)[t]}
\put(3,0){\line(1,0){1}}
 \put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){12}
{\scriptsize {\put(-1,-3.050000){(12,4 ; 8,8,7,7)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7.000000,0.350000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){13}
{\scriptsize {\put(-1,-3.050000){(12,4 ; 10,6,6,4)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,-1.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){14}
{\scriptsize {\put(-1,-3.050000){(12,4 ; 9,9,8,8)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.000000,-2.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.750000)[b]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){15}
{\scriptsize {\put(-1,-3.050000){(16,5 ; 13,6,9,5)}}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.000000,0){\oval(4.000000,2.000000)[b]}
\put(6.000000,-1.150000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){16}
{\scriptsize {\put(-1,-3.050000){(24,5 ; 13,13,1,1)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.000000,-2.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){17}
{\scriptsize {\put(-1,-3.050000){(20,6 ; 15,6,0,6)}}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \put(8.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){18}
{\scriptsize {\put(-1,-3.050000){(32,6 ; 15,15,3,3)}}}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.500000,-1.400000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){19}
{\scriptsize {\put(-1,-3.050000){(24,7 ; 17,6,0,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){20}
{\scriptsize {\put(-1,-3.050000){(40,7 ; 17,17,3,3)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.750000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.500000,-1.400000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.750000)[b]}
\put(5.500000,-1.025000){\line(0,1){0.3}}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){21}
{\scriptsize {\put(-1,-3.050000){(48,7 ; 18,15,0,5)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,-1.150000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(6.500000,0){\oval(5.000000,2.750000)[t]}
\put(6.500000,1.225000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){22}
{\scriptsize {\put(-1,-3.050000){(48,8 ; 19,19,6,6)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0.600000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,0){\oval(5.000000,2.750000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(7.000000,0){\oval(4.000000,2.250000)[t]}
\put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(7.000000,-0.650000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.840000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){23}
{\scriptsize {\put(-1,-3.050000){(60,8 ; 20,17,0,4)}}}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.500000,-1.400000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[b]}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(8,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){24}
{\scriptsize {\put(-1,-3.050000){(96,8 ; 21,21,8,8)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.000000,0.850000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.000000,-2.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,-1.150000){\line(0,1){0.3}}
\put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(4.000000,2.250000)[t]}
\put(6.000000,0.975000){\line(0,1){0.3}}
\put(6.500000,0){\oval(5.000000,2.750000)[t]}
\put(6.500000,1.225000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){25}
{\scriptsize {\put(-1,-3.050000){(72,9 ; 23,13,3,4)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.250000)[b]}
\put(5.000000,-1.275000){\line(0,1){0.3}}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){26}
{\scriptsize {\put(-1,-3.050000){(80,9 ; 23,17,0,6)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.750000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,-0.900000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.000000,0.850000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){27}
{\scriptsize {\put(-1,-3.050000){(120,9 ; 23,23,5,5)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.750000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.500000,-1.400000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.750000)[b]}
\put(5.500000,-1.025000){\line(0,1){0.3}}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.000000,0.850000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){28}
{\scriptsize {\put(-1,-3.050000){(120,9 ; 23,23,9,9)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.250000)[t]}
\put(3.000000,1.475000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(7.500000,0.600000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){29}
{\scriptsize {\put(-1,-3.050000){(144,10 ; 25,25,1,1)}}}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(7.500000,0.600000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \put(8.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){30}
{\scriptsize {\put(-1,-3.050000){(144,10 ; 25,25,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(3.500000,-0.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0.350000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){31}
{\scriptsize {\put(-1,-3.050000){(160,10 ; 26,26,3,3)}}}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,-0.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.750000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.500000,-1.400000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(8,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){32}
{\scriptsize {\put(-1,-3.050000){(240,10 ; 28,28,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.000000,-2.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.750000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0.600000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.000000,0.850000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){33}
{\scriptsize {\put(-1,-3.050000){(288,11 ; 30,30,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){34}
{\scriptsize {\put(-1,-3.050000){(192,11 ; 31,18,3,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,-0.900000){\line(0,1){0.3}}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.750000)[t]}
\put(5.500000,0.725000){\line(0,1){0.3}}
\put(6.000000,0){\oval(4.000000,2.250000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0.600000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.500000,0){\oval(3.000000,1.500000)[b]}
\put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){35}
{\scriptsize {\put(-1,-3.050000){(480,11 ; 32,32,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(2.500000,1.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.000000,-2.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.250000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.750000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0.350000){\line(0,1){0.3}}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.500000,1.100000){\line(0,1){0.3}}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(6.000000,1.350000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.250000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0.600000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.000000,0.850000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){36}
{\scriptsize {\put(-1,-3.050000){(360,12 ; 33,25,0,8)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.250000)[t]}
\put(3.000000,0.475000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.500000,0){\oval(7.000000,3.750000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,0){\oval(5.000000,2.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\put(8.000000,0.350000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){37}
{\scriptsize {\put(-1,-3.050000){(576,12 ; 33,33,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,-0.650000){\line(0,1){0.3}}
\put(5,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\put(8.000000,0.350000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){38}
{\scriptsize {\put(-1,-3.050000){(240,12 ; 34,22,5,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0.350000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(7.000000,0){\oval(4.000000,2.000000)[b]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){39}
{\scriptsize {\put(-1,-3.050000){(480,12 ; 34,33,8,8)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[t]}
\put(5.000000,1.850000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(7.000000,0){\oval(4.000000,2.000000)[b]}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(7.500000,0){\oval(3.000000,1.500000)[b]}
\put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){40}
{\scriptsize {\put(-1,-3.050000){(720,13 ; 36,36,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.750000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(3.500000,1.600000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,-2.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(5.500000,-0.150000){\line(0,1){0.3}}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\put(8.000000,0.350000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){41}
{\scriptsize {\put(-1,-3.050000){(720,13 ; 36,36,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.500000,1.600000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,-1.150000){\line(0,1){0.3}}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7.000000,0.350000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){42}
{\scriptsize {\put(-1,-3.050000){(960,13 ; 39,39,4,4)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,-2.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,-0.650000){\line(0,1){0.3}}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0.350000){\line(0,1){0.3}}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.250000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(6.000000,0){\oval(4.000000,2.000000)[b]}
\put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){43}
{\scriptsize {\put(-1,-3.050000){(1440,14 ; 40,40,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(3.000000,1.350000){\line(0,1){0.3}}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,1.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,1.600000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,-2.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(6.000000,3.250000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(6.000000,0){\oval(6.000000,3.000000)[b]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7.000000,0.350000){\line(0,1){0.3}}
\put(7.500000,0){\oval(3.000000,1.500000)[b]}
\put(7.500000,-0.900000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){44}
{\scriptsize {\put(-1,-3.050000){(2880,15 ; 43,43,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(6.000000,3.250000)[t]}
\put(3.000000,1.475000){\line(0,1){0.3}}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.500000,-1.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.000000,1.850000){\line(0,1){0.3}}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,-1.400000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.750000)[t]}
\put(4.500000,1.725000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,-2.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(5.000000,2.750000)[b]}
\put(6.000000,0){\oval(6.000000,3.250000)[b]}
\put(4,0){\line(1,0){1}}
 \put(4.500000,-0.150000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(6.500000,-0.150000){\line(0,1){0.3}}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7.000000,0.350000){\line(0,1){0.3}}
\put(7.500000,0){\oval(3.000000,1.500000)[b]}
\put(7.500000,-0.900000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\put(8.000000,0){\oval(2.000000,1.000000)[b]}
\put(8.000000,-0.650000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \put(8.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(11.41,6.990000)
{\bf \put(-2,1){2. \bf$F=H_{2}^{9}$}}
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,-0.05){\line(1,0){1}}
 \put(7,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){1}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(8.000000,4.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){2}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,9,9)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){3}
{\scriptsize {\put(-1,-3.050000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){4}
{\scriptsize {\put(-1,-3.050000){(4,2 ; 1,1,8,8)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\put(8.000000,0){\oval(2.000000,1.000000)[b]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){5}
{\scriptsize {\put(-1,-3.050000){(5,3 ; 3,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){6}
{\scriptsize {\put(-1,-3.050000){(6,3 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,-2.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,-0.05){\line(1,0){1}}
 \put(6,0.05){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){7}
{\scriptsize {\put(-1,-3.050000){(10,4 ; 5,5,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){8}
{\scriptsize {\put(-1,-3.050000){(10,4 ; 5,5,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,-0.05){\line(1,0){1}}
 \put(3,0.05){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){9}
{\scriptsize {\put(-1,-3.050000){(20,5 ; 7,7,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,-0.05){\line(1,0){1}}
 \put(5,0.05){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

\begin{picture}(11.41,6.990000)
{\bf \put(-2,1){3. \bf$F=H_{3}^{9}$}}
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){1}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(8.000000,4.000000)[t]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){2}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,7,7)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){3}
{\scriptsize {\put(-1,-3.050000){(2,1 ; 0,0,9,9)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}

\begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){4}
{\scriptsize {\put(-1,-3.050000){(3,2 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){5}
{\scriptsize {\put(-1,-3.050000){(4,2 ; 1,1,6,6)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3,0){\line(1,0){1}}
 \put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){6}
{\scriptsize {\put(-1,-3.050000){(4,2 ; 1,1,8,8)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){7}
{\scriptsize {\put(-1,-3.050000){(4,2 ; 2,2,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){8}
{\scriptsize {\put(-1,-3.050000){(4,2 ; 2,2,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){9}
{\scriptsize {\put(-1,-3.050000){(5,3 ; 4,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){10}
{\scriptsize {\put(-1,-3.050000){(6,3 ; 4,4,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(4.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(5.000000,-2.150000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(5.500000,0){\oval(7.000000,3.500000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){11}
{\scriptsize {\put(-1,-3.050000){(6,3 ; 4,4,6,6)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(5,0){\line(1,0){1}}
 \put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){12}
{\scriptsize {\put(-1,-3.050000){(8,3 ; 5,5,0,0)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){13}
{\scriptsize {\put(-1,-3.050000){(8,3 ; 5,5,7,7)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){14}
{\scriptsize {\put(-1,-3.050000){(8,3 ; 7,7,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(4,0){\line(1,0){1}}
 \put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(6,0){\line(1,0){1}}
 \put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){15}
{\scriptsize {\put(-1,-3.050000){(8,3 ; 7,7,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){16}
{\scriptsize {\put(-1,-3.050000){(10,4 ; 9,9,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){17}
{\scriptsize {\put(-1,-3.050000){(10,4 ; 9,9,5,5)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){18}
{\scriptsize {\put(-1,-3.050000){(10,4 ; 9,9,7,7)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \put(7.500000,-0.150000){\line(0,1){0.3}}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){19}
{\scriptsize {\put(-1,-3.050000){(12,4 ; 10,10,6,6)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){20}
{\scriptsize {\put(-1,-3.050000){(12,4 ; 11,11,0,0)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){21}
{\scriptsize {\put(-1,-3.050000){(16,4 ; 12,12,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){22}
{\scriptsize {\put(-1,-3.050000){(16,4 ; 12,12,7,7)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){23}
{\scriptsize {\put(-1,-3.050000){(16,4 ; 14,14,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \put(8.000000,0){\oval(2.000000,1.000000)[b]}
\end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){24}
{\scriptsize {\put(-1,-3.050000){(16,4 ; 14,14,1,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){25}
{\scriptsize {\put(-1,-3.050000){(20,5 ; 16,16,5,5)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(3,0){\line(1,0){1}}
 \put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6.000000,0.850000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[b]}
\put(6,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){26}
{\scriptsize {\put(-1,-3.050000){(20,5 ; 16,16,7,7)}}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5,0){\line(1,0){1}}
 \put(8.000000,0){\oval(2.000000,1.000000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){27}
{\scriptsize {\put(-1,-3.050000){(20,5 ; 17,17,0,0)}}}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){28}
{\scriptsize {\put(-1,-3.050000){(20,5 ; 17,17,3,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0.600000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){29}
{\scriptsize {\put(-1,-3.050000){(24,5 ; 19,19,0,0)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(7,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){30}
{\scriptsize {\put(-1,-3.050000){(24,5 ; 20,20,0,0)}}}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(2.500000,-0.900000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(7.500000,0){\oval(3.000000,1.500000)[t]}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){31}
{\scriptsize {\put(-1,-3.050000){(32,5 ; 21,21,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){32}
{\scriptsize {\put(-1,-3.050000){(32,5 ; 21,21,7,7)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){33}
{\scriptsize {\put(-1,-3.050000){(32,5 ; 23,23,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(8.000000,0){\oval(2.000000,1.000000)[b]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){34}
{\scriptsize {\put(-1,-3.050000){(32,5 ; 23,23,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4,0){\line(1,0){1}}
 \put(5.500000,0){\oval(3.000000,1.500000)[b]}
\put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){35}
{\scriptsize {\put(-1,-3.050000){(40,6 ; 25,25,0,0)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(4.000000,2.000000)[t]}
\put(6.000000,0.850000){\line(0,1){0.3}}
\put(6.500000,0){\oval(5.000000,2.500000)[b]}
\put(7.000000,0){\oval(4.000000,2.000000)[b]}
\put(6,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){36}
{\scriptsize {\put(-1,-3.050000){(40,6 ; 25,25,6,6)}}}
\put(3.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,0){\oval(5.000000,2.500000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[t]}
\put(3.500000,0.600000){\line(0,1){0.3}}
\put(4.000000,0){\oval(4.000000,2.000000)[t]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5,0){\line(1,0){1}}
 \put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){37}
{\scriptsize {\put(-1,-3.050000){(40,6 ; 25,25,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.000000,0){\oval(4.000000,2.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(2,0){\line(1,0){1}}
 \put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){38}
{\scriptsize {\put(-1,-3.050000){(40,6 ; 25,25,3,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0.600000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){39}
{\scriptsize {\put(-1,-3.050000){(48,6 ; 29,29,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(3.000000,-1.150000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,-0.900000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){40}
{\scriptsize {\put(-1,-3.050000){(48,6 ; 30,30,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(4.000000,2.000000)[b]}
\put(3,0){\line(1,0){1}}
 \put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0.600000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){41}
{\scriptsize {\put(-1,-3.050000){(64,6 ; 31,31,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(3.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0.600000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(8.000000,0){\oval(2.000000,1.000000)[t]}
\put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){42}
{\scriptsize {\put(-1,-3.050000){(64,6 ; 31,31,7,7)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(3.500000,0){\oval(3.000000,1.500000)[b]}
\put(3.500000,-0.900000){\line(0,1){0.3}}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(5.500000,0){\oval(5.000000,2.500000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[t]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(7.000000,0){\oval(4.000000,2.000000)[b]}
\put(7.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){43}
{\scriptsize {\put(-1,-3.050000){(80,7 ; 35,35,6,6)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(2.500000,0){\oval(3.000000,1.500000)[b]}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(5.000000,2.500000)[t]}
\put(5.500000,0){\oval(7.000000,3.500000)[t]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(5.500000,0){\oval(3.000000,1.500000)[t]}
\put(5.500000,0.600000){\line(0,1){0.3}}
\put(6.000000,0){\oval(4.000000,2.000000)[b]}
\put(6.500000,0){\oval(3.000000,1.500000)[b]}
\put(6,0){\line(1,0){1}}
 \put(7.000000,0){\oval(2.000000,1.000000)[b]}
\put(7.000000,-0.650000){\line(0,1){0.3}}
\put(7,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){44}
{\scriptsize {\put(-1,-3.050000){(80,7 ; 35,35,3,3)}}}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[b]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(3.000000,0){\oval(4.000000,2.000000)[b]}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.000000,-1.650000){\line(0,1){0.3}}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[b]}
\put(4.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0.600000){\line(0,1){0.3}}
\put(6,0){\line(1,0){1}}
 \put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(11.41,6.990000)
\multiput(0,0)(1,0){10}{\circle*{0.3}}
\scriptsize\put(-1.3,0){45}
{\scriptsize {\put(-1,-3.050000){(96,7 ; 39,39,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.500000,0){\oval(5.000000,2.500000)[t]}
\put(4.000000,0){\oval(8.000000,4.000000)[t]}
\put(4.500000,0){\oval(9.000000,4.500000)[t]}
\put(4.500000,2.100000){\line(0,1){0.3}}
\put(3.000000,0){\oval(4.000000,2.000000)[t]}
\put(3.000000,0.850000){\line(0,1){0.3}}
\put(4.000000,0){\oval(6.000000,3.000000)[b]}
\put(4.500000,0){\oval(7.000000,3.500000)[b]}
\put(4.500000,-1.900000){\line(0,1){0.3}}
\put(5.000000,0){\oval(8.000000,4.000000)[b]}
\put(3.000000,0){\oval(2.000000,1.000000)[t]}
\put(4.500000,0){\oval(3.000000,1.500000)[b]}
\put(6.000000,0){\oval(6.000000,3.000000)[t]}
\put(5.000000,0){\oval(2.000000,1.000000)[b]}
\put(6.000000,0){\oval(2.000000,1.000000)[t]}
\put(6.500000,0){\oval(3.000000,1.500000)[t]}
\put(6.500000,0.600000){\line(0,1){0.3}}
\put(7.000000,0){\oval(4.000000,2.000000)[t]}
\put(7,0){\line(1,0){1}}
 \put(8,0){\line(1,0){1}}
 \end{picture}
 \\ %
 


==> pic-e/simpl/vol1/4.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: 4.tex
%DATE: Fri Apr 06 17:27:10 2001
%------------
\setlength{\unitlength}{0.083in}
\begin{picture}(17.65,24.48)
\special{em:linewidth 0.0104in}
\put(3.41,3.38){\special{em:moveto}}
\put(6.01,1.76){\special{em:lineto}}
\put(3.43,0.00){\special{em:lineto}}
\put(3.43,0.00){\special{em:moveto}}
\put(0.60,1.76){\special{em:lineto}}
\put(3.41,3.38){\special{em:lineto}}
\put(3.41,3.38){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.38,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.81,1.76){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.41,1.76){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.01,1.76){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.90,1.76){\special{em:moveto}}
\put(0.81,1.76){\special{em:lineto}}
\put(10.68,5.13){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(11.65,3.41){\special{em:moveto}}
\put(12.63,5.35){\special{em:lineto}}
\put(14.65,5.35){\special{em:lineto}}
\put(15.70,3.41){\special{em:lineto}}
\put(16.01,4.96){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(14.65,5.35){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.70,3.41){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.68,3.41){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.65,3.41){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.63,5.35){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.65,3.41){\special{em:moveto}}
\put(15.70,3.41){\special{em:lineto}}
\put(1.48,8.63){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(13.81,9.66){\special{em:moveto}}
\put(11.78,8.75){\special{em:lineto}}
\put(15.75,8.65){\special{em:moveto}}
\put(13.81,9.66){\special{em:lineto}}
\put(15.75,10.68){\special{em:lineto}}
\put(12.15,11.96){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(15.75,10.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.75,8.65){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.81,9.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.78,8.75){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.70,10.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.70,10.68){\special{em:moveto}}
\put(13.81,9.66){\special{em:lineto}}
\put(4.55,15.13){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(4.40,7.96){\special{em:moveto}}
\put(6.18,6.83){\special{em:lineto}}
\put(4.40,5.93){\special{em:lineto}}
\put(4.40,5.93){\special{em:moveto}}
\put(2.46,6.95){\special{em:lineto}}
\put(4.40,7.96){\special{em:lineto}}
\put(4.40,7.96){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.40,5.93){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.46,6.95){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.43,6.95){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.18,6.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.43,6.95){\special{em:moveto}}
\put(2.46,6.95){\special{em:lineto}}
\put(4.45,18.90){\special{em:moveto}}
\put(6.23,17.76){\special{em:lineto}}
\put(4.45,16.86){\special{em:lineto}}
\put(6.00,11.53){\special{em:moveto}}
\put(5.01,12.03){\special{em:lineto}}
\put(4.05,12.55){\special{em:lineto}}
\put(6.00,13.56){\special{em:lineto}}
\put(0.81,14.46){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(6.00,13.56){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.00,11.53){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.05,12.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.03,12.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,12.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,12.55){\special{em:moveto}}
\put(4.05,12.55){\special{em:lineto}}
\put(16.26,14.30){\special{em:moveto}}
\put(14.31,15.31){\special{em:lineto}}
\put(16.26,16.33){\special{em:lineto}}
\put(13.08,16.96){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(16.26,16.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.26,14.30){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.31,15.31){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.30,15.31){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.26,15.31){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.26,15.31){\special{em:moveto}}
\put(14.31,15.31){\special{em:lineto}}
\put(4.45,16.86){\special{em:moveto}}
\put(2.51,17.88){\special{em:lineto}}
\put(4.45,18.90){\special{em:lineto}}
\put(4.45,18.90){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.45,16.86){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.51,17.88){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.48,17.88){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.23,17.76){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.48,17.88){\special{em:moveto}}
\put(2.51,17.88){\special{em:lineto}}
\put(6.30,21.50){\special{em:moveto}}
\put(5.31,22.01){\special{em:lineto}}
\put(4.35,22.51){\special{em:lineto}}
\put(6.30,23.53){\special{em:lineto}}
\put(4.28,24.46){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(6.30,23.53){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.30,21.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.35,22.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.33,22.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.30,22.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.30,22.51){\special{em:moveto}}
\put(4.35,22.51){\special{em:lineto}}
\put(12.41,22.13){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(16.41,22.13){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(17.65,20.58){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.61,20.58){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.58,20.58){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.55,20.58){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.51,20.58){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.51,20.58){\special{em:moveto}}
\put(17.65,20.58){\special{em:lineto}}
\end{picture}


==> pic-e/simpl/vol1/4og.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: (4).tex
%DATE: Fri Apr 06 17:36:34 2001
%------------
\setlength{\unitlength}{0.083in}
\begin{picture}(17.73,13.45)
\special{em:linewidth 0.0104in}
\put(1.93,0.00){\special{em:moveto}}
\put(2.85,1.83){\special{em:lineto}}
\put(4.78,1.83){\special{em:lineto}}
\put(5.80,0.00){\special{em:lineto}}
\put(6.06,1.76){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(4.78,1.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.80,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.86,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.93,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.85,1.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.93,0.00){\special{em:moveto}}
\put(5.80,0.00){\special{em:lineto}}
\put(10.86,4.76){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(16.73,4.76){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(17.73,2.93){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.80,2.93){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.86,2.93){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.93,2.93){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.00,2.93){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.00,2.93){\special{em:moveto}}
\put(17.73,2.93){\special{em:lineto}}
\put(6.71,5.20){\special{em:moveto}}
\put(4.86,6.16){\special{em:lineto}}
\put(6.71,7.13){\special{em:lineto}}
\put(1.93,8.10){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(6.71,7.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.71,5.20){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.86,6.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.93,6.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.00,6.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.00,6.16){\special{em:moveto}}
\put(4.86,6.16){\special{em:lineto}}
\put(10.73,11.26){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(16.60,11.26){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(17.60,9.40){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.66,9.40){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.73,9.40){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.80,9.40){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.86,9.40){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.86,9.40){\special{em:moveto}}
\put(17.60,9.40){\special{em:lineto}}
\put(6.73,13.43){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(7.73,11.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.80,11.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.86,11.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.93,11.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,11.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,11.50){\special{em:moveto}}
\put(7.73,11.50){\special{em:lineto}}
\end{picture}

==> pic-e/simpl/vol1/5.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: 5.tex
%DATE: Fri Apr 06 19:46:51 2001
%------------
\setlength{\unitlength}{0.077in}
\begin{picture}(20.63,34.68)
\put(16.16,4.33){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(16.03,0.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(17.20,2.45){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\special{em:linewidth 0.0104in}
\put(15.20,2.45){\special{em:moveto}}
\put(17.20,2.45){\special{em:lineto}}
\put(19.06,1.48){\special{em:lineto}}
\put(17.20,0.51){\special{em:lineto}}
\put(15.20,0.51){\special{em:lineto}}
\put(15.20,0.51){\special{em:moveto}}
\put(13.33,1.48){\special{em:lineto}}
\put(15.20,2.45){\special{em:lineto}}
\put(15.20,2.45){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.20,0.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.33,1.48){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.06,1.48){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.20,0.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.35,1.46){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.98,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.45,1.46){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.81,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.83,4.95){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.83,2.88){\special{em:moveto}}
\put(4.83,4.95){\special{em:lineto}}
\put(3.45,1.46){\special{em:moveto}}
\put(4.83,2.88){\special{em:lineto}}
\put(6.35,1.46){\special{em:lineto}}
\put(2.81,4.00){\special{em:moveto}}
\put(4.83,2.75){\special{em:lineto}}
\put(6.98,4.00){\special{em:lineto}}
\put(4.83,2.88){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.56,8.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(17.66,6.88){\special{em:moveto}}
\put(17.66,5.81){\special{em:lineto}}
\put(17.66,6.88){\special{em:moveto}}
\put(17.66,8.03){\special{em:lineto}}
\put(17.66,8.03){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.66,5.81){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.60,6.88){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.66,6.88){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.73,6.88){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.80,6.88){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.80,6.88){\special{em:moveto}}
\put(19.60,6.88){\special{em:lineto}}
\put(4.83,11.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(5.86,9.93){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.86,9.93){\special{em:moveto}}
\put(5.86,9.93){\special{em:lineto}}
\put(7.73,8.96){\special{em:lineto}}
\put(5.86,8.00){\special{em:lineto}}
\put(3.86,8.00){\special{em:lineto}}
\put(3.86,8.00){\special{em:moveto}}
\put(2.00,8.96){\special{em:lineto}}
\put(3.86,9.93){\special{em:lineto}}
\put(3.86,9.93){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.86,8.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.00,8.96){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.73,8.96){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.86,8.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.76,14.33){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(16.70,12.50){\special{em:moveto}}
\put(16.70,13.66){\special{em:lineto}}
\put(16.70,13.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.76,14.33){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(20.63,12.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(18.63,12.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.70,12.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.76,12.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.83,12.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.83,12.50){\special{em:moveto}}
\put(20.63,12.50){\special{em:lineto}}
\put(3.20,16.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.00,15.16){\special{em:moveto}}
\put(7.13,16.13){\special{em:lineto}}
\put(9.00,17.10){\special{em:lineto}}
\put(4.30,18.16){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(9.00,17.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.00,15.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.13,16.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.20,16.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.26,16.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.26,16.13){\special{em:moveto}}
\put(7.13,16.13){\special{em:lineto}}
\put(19.13,19.61){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.11,19.61){\special{em:moveto}}
\put(19.13,19.61){\special{em:lineto}}
\put(19.13,17.68){\special{em:lineto}}
\put(17.11,17.68){\special{em:lineto}}
\put(17.11,17.68){\special{em:moveto}}
\put(15.26,18.65){\special{em:lineto}}
\put(17.11,19.61){\special{em:lineto}}
\put(17.11,19.61){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.11,17.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.26,18.65){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.33,18.65){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.13,17.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.33,18.65){\special{em:moveto}}
\put(15.26,18.65){\special{em:lineto}}
\put(9.73,22.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.70,24.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(7.80,22.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.80,22.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.86,22.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.93,22.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,22.13){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,22.13){\special{em:moveto}}
\put(9.73,22.13){\special{em:lineto}}
\put(17.40,25.33){\special{em:moveto}}
\put(17.40,24.26){\special{em:lineto}}
\put(17.40,25.33){\special{em:moveto}}
\put(17.40,26.50){\special{em:lineto}}
\put(17.40,26.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.56,24.16){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(17.40,24.26){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.33,25.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.40,25.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.46,25.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.53,25.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.53,25.33){\special{em:moveto}}
\put(19.33,25.33){\special{em:lineto}}
\put(16.66,30.41){\special{em:moveto}}
\put(16.66,31.58){\special{em:lineto}}
\put(9.76,27.15){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.56,29.33){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(7.83,27.15){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.81,27.15){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.88,27.15){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.95,27.15){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.01,27.15){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.01,27.15){\special{em:moveto}}
\put(9.76,27.15){\special{em:lineto}}
\put(16.66,31.58){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.23,32.33){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(20.60,30.41){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(18.60,30.41){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.66,30.41){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.73,30.41){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.80,30.41){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.80,30.41){\special{em:moveto}}
\put(20.60,30.41){\special{em:lineto}}
\put(9.73,32.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.70,34.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(7.80,32.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.80,32.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.86,32.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.93,32.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,32.68){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,32.68){\special{em:moveto}}
\put(9.73,32.68){\special{em:lineto}}
\end{picture}


==> pic-e/simpl/vol1/6.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: 6.tex
%DATE: Fri Apr 06 17:54:33 2001
%------------
\setlength{\unitlength}{0.06in}
\begin{picture}(19.78,7.36)
\put(0.61,1.08){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\special{em:linewidth 0.0104in}
\put(2.70,1.08){\special{em:moveto}}
\put(0.61,1.08){\special{em:lineto}}
\put(17.53,4.48){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.53,3.18){\special{em:moveto}}
\put(17.53,4.48){\special{em:lineto}}
\put(8.76,5.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.33,5.51){\special{em:moveto}}
\put(4.33,6.81){\special{em:lineto}}
\put(4.33,6.81){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.65,7.35){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(10.83,5.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.50,5.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.33,5.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.16,5.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,5.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,5.51){\special{em:moveto}}
\put(10.83,5.51){\special{em:lineto}}
\put(6.93,2.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.68,2.16){\special{em:moveto}}
\put(6.93,2.16){\special{em:lineto}}
\put(9.01,1.08){\special{em:lineto}}
\put(6.93,0.00){\special{em:lineto}}
\put(4.68,0.00){\special{em:lineto}}
\put(4.68,0.00){\special{em:moveto}}
\put(2.60,1.08){\special{em:lineto}}
\put(4.68,2.16){\special{em:lineto}}
\put(4.68,2.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.68,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.60,1.08){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.01,1.08){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.93,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.36,3.18){\special{em:moveto}}
\put(15.36,4.48){\special{em:lineto}}
\put(15.36,4.48){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.78,3.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.53,3.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.36,3.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.20,3.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.03,3.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.03,3.18){\special{em:moveto}}
\put(19.78,3.18){\special{em:lineto}}
\end{picture}


==> pic-e/simpl/vol1/7.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: 7.tex
%DATE: Fri Apr 06 17:56:18 2001
%------------
\setlength{\unitlength}{0.065in}
\begin{picture}(25.66,9.71)
\put(21.65,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.36,3.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(23.30,5.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.00,1.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\special{em:linewidth 0.0104in}
\put(14.26,1.18){\special{em:moveto}}
\put(12.00,1.18){\special{em:lineto}}
\put(9.46,4.75){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.46,3.33){\special{em:moveto}}
\put(9.46,4.75){\special{em:lineto}}
\put(21.03,5.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.20,5.36){\special{em:moveto}}
\put(16.20,6.78){\special{em:lineto}}
\put(16.20,6.78){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(24.40,7.41){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(25.66,5.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(18.56,5.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.20,5.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.83,5.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.46,5.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.46,5.36){\special{em:moveto}}
\put(25.66,5.36){\special{em:lineto}}
\put(18.91,2.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.45,2.36){\special{em:moveto}}
\put(18.91,2.36){\special{em:lineto}}
\put(21.65,2.36){\special{em:lineto}}
\put(21.65,0.00){\special{em:lineto}}
\put(18.91,0.00){\special{em:lineto}}
\put(16.45,0.00){\special{em:lineto}}
\put(16.45,0.00){\special{em:moveto}}
\put(14.18,1.18){\special{em:lineto}}
\put(16.45,2.36){\special{em:lineto}}
\put(16.45,2.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.45,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.18,1.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(21.65,2.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(18.91,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.73,3.33){\special{em:moveto}}
\put(4.73,4.86){\special{em:lineto}}
\put(4.73,4.86){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.93,3.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.46,3.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.10,3.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.73,3.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,3.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,3.33){\special{em:moveto}}
\put(11.93,3.33){\special{em:lineto}}
\put(11.83,7.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.83,9.71){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.56,8.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.83,7.36){\special{em:moveto}}
\put(9.66,7.36){\special{em:lineto}}
\put(7.38,8.55){\special{em:lineto}}
\put(9.66,9.71){\special{em:lineto}}
\put(11.83,9.71){\special{em:lineto}}
\put(9.66,9.71){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.66,7.36){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.38,8.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.01,8.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.20,8.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.20,8.55){\special{em:moveto}}
\put(7.38,8.55){\special{em:lineto}}
\end{picture}


==> pic-e/simpl/vol1/8.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: 8.tex
%DATE: Fri Apr 06 17:57:33 2001
%------------
\setlength{\unitlength}{0.07in}
\begin{picture}(26.83,8.10)
\put(23.95,1.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.25,3.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(26.83,5.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.16,7.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.08,8.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\special{em:linewidth 0.0104in}
\put(6.08,7.10){\special{em:moveto}}
\put(6.08,8.10){\special{em:lineto}}
\put(21.95,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.16,3.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(22.83,5.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.80,1.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.71,1.00){\special{em:moveto}}
\put(13.80,1.00){\special{em:lineto}}
\put(10.25,4.30){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.25,3.10){\special{em:moveto}}
\put(10.25,4.30){\special{em:lineto}}
\put(20.91,5.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.83,5.10){\special{em:moveto}}
\put(16.83,6.30){\special{em:lineto}}
\put(16.83,6.30){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(25.71,6.90){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(24.83,5.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(18.83,5.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.83,5.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.83,5.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.83,5.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.83,5.10){\special{em:moveto}}
\put(26.83,5.10){\special{em:lineto}}
\put(19.63,2.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.55,2.00){\special{em:moveto}}
\put(19.63,2.00){\special{em:lineto}}
\put(21.95,2.00){\special{em:lineto}}
\put(23.95,1.00){\special{em:lineto}}
\put(21.95,0.00){\special{em:lineto}}
\put(19.63,0.00){\special{em:lineto}}
\put(17.55,0.00){\special{em:lineto}}
\put(17.55,0.00){\special{em:moveto}}
\put(15.63,1.00){\special{em:lineto}}
\put(17.55,2.00){\special{em:lineto}}
\put(17.55,2.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.55,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.63,1.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(21.95,2.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.63,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.16,3.10){\special{em:moveto}}
\put(4.16,4.40){\special{em:lineto}}
\put(4.16,4.40){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.25,3.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.16,3.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.16,3.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.16,3.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.16,3.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.16,3.10){\special{em:moveto}}
\put(12.25,3.10){\special{em:lineto}}
\put(12.25,7.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.16,7.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.00,7.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.16,7.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.08,7.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.08,7.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,7.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,7.10){\special{em:moveto}}
\put(14.16,7.10){\special{em:lineto}}
\end{picture}


==> pic-e/simpl/vol1/9.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: 9.tex
%DATE: Mon Nov 19 18:31:14 2001
%------------
\setlength{\unitlength}{0.06in}
\begin{picture}(28.26,8.41)
\put(13.43,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(28.26,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.88,7.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.05,7.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\special{em:linewidth 0.014in}
\put(0.00,7.50){\special{em:moveto}}
\put(14.88,7.50){\special{em:lineto}}
\put(11.60,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(26.43,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.73,8.41){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.73,7.50){\special{em:moveto}}
\put(3.73,8.41){\special{em:lineto}}
\put(2.36,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(22.76,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.60,1.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.60,0.00){\special{em:moveto}}
\put(11.60,1.10){\special{em:lineto}}
\put(21.00,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.26,4.00){\special{em:moveto}}
\put(17.26,5.10){\special{em:lineto}}
\put(17.26,5.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(27.00,5.58){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(24.60,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(19.10,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(17.26,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.43,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.60,4.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.60,4.00){\special{em:moveto}}
\put(28.26,4.00){\special{em:lineto}}
\put(4.20,0.00){\special{em:moveto}}
\put(4.20,1.18){\special{em:lineto}}
\put(4.20,1.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.76,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.86,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(6.03,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.20,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.53,0.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.53,0.00){\special{em:moveto}}
\put(13.43,0.00){\special{em:lineto}}
\put(11.21,7.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.30,7.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(1.83,7.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.46,7.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.56,7.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.73,7.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.00,7.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\end{picture}

